Safe Memory Reclamation Techniques

Safe memory reclamation is crucial to memory safety for optimistic and lock-free concurrent data structures in non garbage collected programming languages. However, several challenges arise in designing an ideal safe memory reclamation algorithm, including achieving high speed and scalability, easy of use for programmers, applicability to wide class of data structures, managing the large memory footprint caused by delayed freeing of memory for safety and performance, and avoiding asymmetric overhead on data structure operations. Several approaches to designing safe memory reclamation algorithms are studied by blending ideas and tools from across the hardware-software stack. These solutions cross traditional boundaries and exploit features exposed at different layers.

==> figs/nbrfig/dsop/dsop_form.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7629,1974)(2869,-3001)
\thinlines
{\color[rgb]{0,0,0}\put(9541,-2401){\line( 1, 0){ 45}}
\put(9586,-2401){\line( 0, 1){990}}
\put(9586,-1411){\line(-1, 0){ 45}}
}%
{\color[rgb]{0,0,0}\put(4366,-2041){\vector(-1, 0){  0}}
\put(4366,-2041){\vector( 1, 0){1755}}
}%
{\color[rgb]{0,0,0}\multiput(10486,-1861)(-23.68421,0.00000){39}{\makebox(1.5875,11.1125){\small.}}
}%
{\color[rgb]{0,0,0}\put(4321,-1501){\vector( 0, 1){  0}}
\put(4321,-1501){\vector( 0,-1){765}}
}%
{\color[rgb]{0,0,0}\put(4051,-1861){\vector( 0,-1){585}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(3850,-1861){\vector(-1, 0){  0}}
\put(3850,-1861){\vector( 1, 0){381}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(3871,-1411){\line(-1, 0){ 45}}
\put(3826,-1411){\line( 0,-1){990}}
\put(3826,-2401){\line( 1, 0){ 45}}
}%
{\color[rgb]{0,0,0}\multiput(3781,-1861)(-23.68421,0.00000){39}{\makebox(1.5875,11.1125){\small.}}
}%
{\color[rgb]{0,0,0}\put(4321,-1861){\line( 1, 0){5220}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(6346,-1951){\vector(-1, 0){  0}}
\put(6346,-1951){\vector( 1, 0){381}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(6391,-1635){\vector( 0, 1){  0}}
\put(6391,-1635){\vector( 0,-1){496}}
}%
{\color[rgb]{0,0,0}\put(6706,-1501){\vector( 0, 1){  0}}
\put(6706,-1501){\vector( 0,-1){765}}
}%
{\color[rgb]{0,0,0}\put(6810,-2041){\vector(-1, 0){  0}}
\put(6810,-2041){\vector( 1, 0){2675}}
}%
{\color[rgb]{0,0,0}\multiput(4276,-1501)(113.02326,0.00000){22}{\line( 1, 0){ 56.512}}
}%
{\color[rgb]{0,0,0}\multiput(4321,-2266)(113.02326,0.00000){22}{\line( 1, 0){ 56.512}}
}%
{\color[rgb]{0,0,0}\put(3949,-1276){\vector(-1, 0){  0}}
\put(3949,-1276){\vector( 1, 0){5556}}
}%
{\color[rgb]{0,0,0}\put(6526,-2047){\vector( 0,-1){663}}
}%
\put(9766,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Quiescent}%
}}}}
\put(9766,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}phase}%
}}}}
\put(4186,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}begin$\Phi_{read}$}%
}}}}
\put(6616,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}end$\Phi_{read}$}%
}}}}
\put(4951,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}neutralizable}%
}}}}
\put(4861,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($\Phi_{read}$)}%
}}}}
\put(5941,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}data-structure operation}%
}}}}
\put(7381,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}non-neutralizable}%
}}}}
\put(7381,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($\Phi_{write}$)}%
}}}}
\put(6166,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}conceptual}%
}}}}
\put(6166,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}reservation}%
}}}}
\put(3736,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}preamble}%
}}}}
\end{picture}%


==> figs/nbrfig/sig_flow/sighandle.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5829,1815)(889,-2311)
\thinlines
{\color[rgb]{0,0,0}\put(2026,-2131){\vector( 1, 0){3195}}
}%
{\color[rgb]{0,0,0}\put(1351,-2266){\framebox(662,403){}}
}%
{\color[rgb]{0,0,0}\put(3286,-1186){\vector( 0,-1){540}}
}%
{\color[rgb]{0,0,0}\put(6346,-1051){\vector( 0, 1){540}}
}%
{\color[rgb]{0,0,0}\put(3106,-691){\vector( 0,-1){540}}
}%
{\color[rgb]{0,0,0}\put(5176,-2299){\framebox(720,438){}}
}%
{\color[rgb]{0,0,0}\put(6481,-1726){\vector( 0, 1){540}}
}%
{\color[rgb]{0,0,0}\multiput(3511,-511)(0.00000,-118.42105){10}{\line( 0,-1){ 59.211}}
\multiput(3511,-1636)(116.18182,0.00000){28}{\line( 1, 0){ 58.091}}
}%
{\color[rgb]{0,0,0}\put(901,-961){\line( 1, 0){5670}}
}%
{\color[rgb]{0,0,0}\put(946,-1411){\line( 1, 0){5670}}
}%
\put(1441,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}LAPIC}%
}}}}
\put(5266,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}LAPIC}%
}}}}
\put(2206,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2971,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}IPI}%
}}}}
\put(3151,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(3106,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(946,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}user space (pthread\_kill)}%
}}}}
\put(946,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}kernal space}%
}}}}
\put(3736,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}force kernel swicth to deliver signal}%
}}}}
\put(1171,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}cpu1}%
}}}}
\put(6211,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(5176,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}cpu2}%
}}}}
\put(6301,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\end{picture}%

